On the Optimization of Equivalent Concurrent Computations

In this submission, we explore the use of equality saturation to optimize concurrent computations. A concurrent environment gives rise to new optimization opportunities, like extracting a common concurrent subcomputation. To our knowledge, no existing equality saturation framework allows such an optimization. The challenge with concurrent environments is that they require non-local reasoning since parallel computations are inherently unrelated and disjoint. This submission presents a new approach to optimizing equivalent concurrent computations: extending e-graphs to capture equal concurrent computations in order to replace them with a single computation.

==> img/bonding.tex <==
\begin{tikzpicture}[node distance=0.4em]
    \node [common] (al) {$a_1$};
    \node [common, right = of al] (ar) {$a_2$};
    
    \coordinate (ma) at ($(al)!0.5!(ar)$);
    \node (a) [above of = ma, node distance = 5em] {$a$};
    
    \node [common, right = of ar] (bl) {$b_1$};
    \node [common, right = of bl] (br) {$b_2$};
    
    \coordinate (mb) at ($(bl)!0.5!(br)$);
    \node (b) [above of = mb, node distance = 5em] {$b$};
    
    \node [common, node distance=3em, right = of br] (alb) {$a_1$};
    \node [common, right = of alb] (arb) {$a_2$};
    \node [common, right = of arb] (blb) {$b_1$};
    \node [common, right = of blb] (brb) {$b_2$};
    
    \coordinate (m) at ($(alb)!0.5!(brb)$);
    \node (bond) [above of = m, node distance = 2.5em, circle, draw, fill=black, minimum size=0.5em, inner sep=0pt, outer sep=0pt] {};
    
    \coordinate (mab) at ($(alb)!0.5!(arb)$);
    \node (ab) [common, above of = mab, node distance = 5em] {$a$};
    
    \coordinate (mbb) at ($(blb)!0.5!(brb)$);
    \node (bb) [common, above of = mbb, node distance = 5em] {$b$};
    
    \draw [->, >=stealth] (a) -- (al);
    \draw [->, >=stealth] (a) -- (ar);
    
    \draw [->, >=stealth] (b) -- (bl);
    \draw [->, >=stealth] (b) -- (br);
    
    \draw [->, >=stealth] (ab)  to[bend left] (bond);
    \draw [->, >=stealth] (ab) to[bend right] (bond);
    
    \draw [->, >=stealth] (bb)  to[bend left] (bond);
    \draw [->, >=stealth] (bb) to[bend right] (bond);
    
    \draw [->, >=stealth] (bond) -- (alb);
    \draw [->, >=stealth] (bond) -- (arb);
    
    \draw [->, >=stealth] (bond) -- (blb);
    \draw [->, >=stealth] (bond) -- (brb);

\end{tikzpicture}

==> img/circuit.tex <==
\begin{tikzpicture}[node distance=1em]
    \node [op] (out) {\texttt{out}};
    \node [op, below left = of out] (mul1) {\texttt{mul}};
    \node [op, below right = of out] (mul2) {\texttt{mul}};
    \node [op, below = of mul1] (add1) {\texttt{add}};
    \node [op, node distance = 3em, below = of add1] (in1) {\texttt{in\_1}};
    
    \node [op, below left = of add1] (con1) {\texttt{10}};
    \node [op] (in2) at (out |- con1) {\texttt{in\_2}};

    \node [op, below = of mul2] (add2) {\texttt{add}};
    \node [op, below right = of add2] (con2) {\texttt{10}};

    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(mul1) (add1) (con1)] (c1) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(mul2) (add2) (con2)] (c2) {};
    \end{pgfonlayer}

    \draw [->, >=stealth] (add1) -- (mul1);
    \draw [->, >=stealth] (add2) -- (mul2);
    \draw [->, dotted] (mul1) -- (out);
    \draw [->, dotted] (mul2) -- (out);
    \draw [->, dotted] (in1) -- (add1);
    \draw [->, dotted] (in1) -| (add2);
    \draw [->, dotted] (in2.north) |- (mul1.east);
    \draw [->, dotted] (in2.north) |- (mul2.west);
    \draw [->, >=stealth] (con1) |- (add1);
    \draw [->, >=stealth] (con2) |- (add2);


\end{tikzpicture}

==> img/optimization.tex <==
\begin{tikzpicture}[node distance=0.8em]
    \node [minimum width = 3.2em, node distance=4em] (c1) {\textsf{A}};
    \node [below = of c1, op] (s1) {\texttt{comp}};
    \node [left  = of c1] (i1) {};
    \node [right = of c1] (o1) {};
    
    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(c1) (s1)] (cs1) {};
    \end{pgfonlayer}

    \node [minimum width = 3.2em, node distance=4em, below = of c1] (c2) {\textsf{B}};
    \node [below = of c2, op] (s2) {\texttt{comp}};
    \node [left  = of c2] (i2) {};
    \node [right = of c2] (o2) {};
    
    \node [right = of o2] (optin) {};
    \node [node distance=3em, right = of optin] (optout) {};
    \draw [->, >=stealth, double] (optin) -- node [above,midway] {optimize} (optout);
    
    \node [right = of optout] (c2a) {$\textsf{B}_1$};
    \node [op, right = of c2a] (comp2a) {\texttt{comp}};
    \node [right = of comp2a] (c2b) {$\textsf{B}_2$};
    
    \node [left = of c2a] (ci2a) {};
    \node [right = of c2b] (co2b) {};
    
    \draw [->, >=stealth] (ci2a) -- (c2a);
    \draw [->, >=stealth] (c2b) -- (co2b);
    \draw [->, >=stealth] (c2a) -- (comp2a);
    \draw [->, >=stealth] (comp2a) -- (c2b);

    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(c2) (s2)] (cs2) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(c2a)] (co2a) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(c2b)] (co2b) {};
    \end{pgfonlayer}

    \node [minimum width = 3.2em, node distance=4em, below = of c2] (c3) {\textsf{C}};
    \node [below = of c3, op] (s3) {\texttt{comp}};
    \node [left  = of c3] (i3) {};
    \node [right = of c3] (o3) {};
    
    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(c3) (s3)] (cs3) {};
    \end{pgfonlayer}
    
    \node [] (c1a) at (c1 -| c2a) {$\textsf{A}_1$};
    \node [] (c1b) at (c1 -| c2b) {$\textsf{A}_2$};
    \node [left = of c1a] (ci1a) {};
    \node [right = of c1b] (co1b) {};
    \draw [->, >=stealth] (ci1a) -- (c1a);
    \draw [->, >=stealth] (c1b) -- (co1b);
    \draw [->, >=stealth] (c1a) -- (comp2a);
    \draw [->, >=stealth] (comp2a) -- (c1b);

    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(c1a)] (co1a) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(c1b)] (co1b) {};
    \end{pgfonlayer}
    
    \node [] (c3a) at (c3 -| c2a) {$\textsf{C}_1$};
    \node [] (c3b) at (c3 -| c2b) {$\textsf{C}_2$};
    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(c3a)] (co3a) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}[]
        \node[fill=black!10, fit=(c3b)] (co3b) {};
    \end{pgfonlayer}
    
    \node [left = of c3a] (ci3a) {};
    \node [right = of c3b] (co3b) {};
    \draw [->, >=stealth] (ci3a) -- (c3a);
    \draw [->, >=stealth] (c3b) -- (co3b);
    \draw [->, >=stealth] (c3a) -- (comp2a);
    \draw [->, >=stealth] (comp2a) -- (c3b);
    
    \draw [->, >=stealth] (i1) -- (c1);
    \draw [->, >=stealth] (c1) -- (o1);
    \draw [->, >=stealth] (i2) -- (c2);
    \draw [->, >=stealth] (c2) -- (o2);
    \draw [->, >=stealth] (i3) -- (c3);
    \draw [->, >=stealth] (c3) -- (o3);

\end{tikzpicture}
